Conditional Normalizing Flows for Forward and Backward Joint State and Parameter Estimation

Traditional filtering algorithms for state estimation -- such as classical Kalman filtering, unscented Kalman filtering, and particle filters -- show performance degradation when applied to nonlinear systems whose uncertainty follows arbitrary non-Gaussian, and potentially multi-modal distributions. This study reviews recent approaches to state estimation via nonlinear filtering based on conditional normalizing flows, where the conditional embedding is generated by standard MLP architectures, transformers or selective state-space models (like Mamba-SSM). In addition, we test the effectiveness of an optimal-transport-inspired kinetic loss term in mitigating overparameterization in flows consisting of a large collection of transformations. We investigate the performance of these approaches on applications relevant to autonomous driving and patient population dynamics, paying special attention to how they handle time inversion and chained predictions. Finally, we assess the performance of various conditioning strategies for an application to real-world COVID-19 joint SIR system forecasting and parameter estimation.

==> fig_3a.tex <==
\begin{tikzpicture}[
    node distance=2.5cm and 3.5cm,
    >=Stealth,
    box/.style={
        rectangle,
        rounded corners=8pt,
        minimum width=3.2cm,
        minimum height=2.2cm,
        align=center,
        font=\normalsize\bfseries,
        text=textcolor,
        draw,
        line width=2pt,
        fill=white,
        blur shadow={shadow blur steps=5, shadow xshift=0pt, shadow yshift=-2pt, shadow blur radius=4pt}
    },
    smallbox/.style={
        rectangle,
        rounded corners=6pt,
        minimum width=3.2cm,
        minimum height=1.6cm,
        align=center,
        font=\normalsize\bfseries,
        text=textcolor,
        draw,
        line width=2pt,
        fill=white,
        blur shadow={shadow blur steps=5, shadow xshift=0pt, shadow yshift=-2pt, shadow blur radius=4pt}
    },
    label/.style={
        font=\small,
        text=textcolor
    },
    arrow/.style={
        ->,
        thick,
        color=arrowcolor,
        line width=1.2pt
    },
    flowlabel/.style={
        font=\normalsize,
        text=textcolor
    }
]

% Nodes
\node[smallbox, draw=basecolor] (base) {Base\\Distribution};
\node[smallbox, draw=targetcolor, right=of base] (target) {Target\\Distribution};
\node[smallbox, draw=transformercolor, above=1cm of base, xshift=3.35cm] (transformer) {Transformer\\Network};

% Input arrow to transformer (from above)
\draw[arrow] ([yshift=0.5cm]transformer.north) node[label, left, xshift=-2pt] {$\mathbf{o}_{1:t}$} 
    node[label, right, xshift=2pt] {Input vector} -- (transformer.north);

% Output arrow from transformer to flow
\draw[arrow] (transformer.south) -- node[label, left, xshift=-2pt] {$\mathbf{h}$} 
    node[label, right, xshift=2pt] {Parametrized vector} 
    ([yshift=0.8cm]$(base.east)!0.5!(target.west)$);

% Main flow arrow
\draw[arrow] (base.east) -- node[flowlabel, above] {Normalizing flow} 
    node[flowlabel, below] {$f = f_{1} \circ \ldots \circ f_{L}$} (target.west);

\end{tikzpicture}

==> fig_3b.tex <==
\begin{tikzpicture}[
    node distance=0.8cm,
    >=Stealth,
    % Style for vector blocks (sequences of cells)
    vecblock/.style={
        rectangle,
        minimum width=0.5cm,
        minimum height=0.5cm,
        draw=black,
        line width=0.8pt,
        fill=#1
    },
    % Style for operation boxes
    opbox/.style={
        rectangle,
        rounded corners=3pt,
        minimum width=2.5cm,
        minimum height=0.8cm,
        align=center,
        font=\small\bfseries,
        text=textcolor,
        draw=black,
        line width=1.5pt,
        fill=white
    },
    % Style for the main Mamba-SSM block
    mambabox/.style={
        rectangle,
        rounded corners=8pt,
        minimum width=2.8cm,
        minimum height=1.2cm,
        align=center,
        font=\normalsize\bfseries,
        text=black,
        fill=white,
        draw=black,
        line width=2pt
    },
    % Style for input boxes
    inputbox/.style={
        rectangle,
        minimum width=1.2cm,
        minimum height=0.8cm,
        align=center,
        font=\small\bfseries,
        text=textcolor,
        draw=black,
        line width=1pt,
        fill=inputcolor!30
    },
    % Style for dotted circles (activation functions)
    activation/.style={
        circle,
        minimum size=1.2cm,
        align=center,
        font=\scriptsize\bfseries,
        text=textcolor,
        draw=black,
        line width=1pt,
        dotted,
        fill=white
    },
    % Style for small symbols
    symbol/.style={
        circle,
        minimum size=0.6cm,
        align=center,
        font=\footnotesize,
        text=textcolor,
        draw=black,
        line width=1pt,
        dotted,
        fill=white
    },
    arrow/.style={
        ->,
        thick,
        color=arrowcolor,
        line width=1.2pt
    },
    label/.style={
        font=\small,
        text=textcolor
    }
]

% Input vectors at top (two copies)
\node at (0,0) (topleft) {};
\foreach \i in {1,...,3} {
    \node[vecblock=inputcolor!30] (topl\i) at ($(topleft)+(\i*0.6,0)$) {};
}

% Left branch - Upper projection and vector
\node[below=0.8cm of topl2, xshift=-1.5cm] (proj1center) {};
\foreach \i in {1,...,3} {
    \node[vecblock=inputcolor!50] (upp\i) at ($(proj1center)+(\i*0.6-1.5,0)$) {};
}
\node[below=0.05cm of upp2.south, font=\small] {Projection};

\foreach \i in {1,...,5} {
    \node[vecblock=inputcolor!70] (upv\i) at ($(proj1center)+(0,-1.2)+(\i*0.6-2.1,0)$) {};
}

% Convolution box
\node[opbox, below=0.6cm of upv3] (conv) {Convolution};

% SiLU activation (left)
\node[activation, below=0.8cm of conv] (silu1) {SiLU};

% Selective SSM box
\node[opbox, below=0.8cm of silu1, minimum width=3cm] (ssm) {Selective SSM};

% Activation symbol below SSM
\node[symbol, below=0.4cm of ssm] (mult1) {$\times$};
\node[right=0.05cm of mult1, yshift=0.2cm, font=\small] {Activation};
\node[right=0.05cm of mult1, yshift=-0.15cm, font=\small] {or multiplication};

% Output projection (lower)
\node[below=0.5cm of mult1] (proj3center) {};
\foreach \i in {1,...,5} {
    \node[vecblock=outputcolor!70] (lowv\i) at ($(proj3center)+(\i*0.6-1.8,0)$) {};
}
\node[below=0.05cm of lowv3.south, font=\small] {Projection};

\foreach \i in {1,...,3} {
    \node[vecblock=outputcolor!50] (lowp\i) at ($(proj3center)+(0,-1.2)+(\i*0.6-1.2,0)$) {};
}

% Right branch - projection and activation
\node[right=3.5cm of proj1center] (proj2center) {};
\foreach \i in {1,...,3} {
    \node[vecblock=inputcolor!50] (rpp\i) at ($(proj2center)+(\i*0.6-1.5,0)$) {};
}
\node[below=0.05cm of rpp2.south, font=\small] {Projection};

\foreach \i in {1,...,5} {
    \node[vecblock=inputcolor!70] (rpv\i) at ($(proj2center)+(0,-1.2)+(\i*0.6-2.1,0)$) {};
}

% SiLU activation (right) - placed outside container
\node[activation, below=2.2cm of rpv3] (silu2) {SiLU};

\node[label, left=0.35cm of silu2] {Activation};

% Multiplication symbol
\node[symbol, right=2cm of lowp2] (mult2) {$+$};

% Left side - Mamba-SSM block and inputs
\node[mambabox, left=2.5cm of conv] (mamba) {Mamba-SSM};

\node[inputbox, above=0.6cm of mamba] (o1t) {$\mathbf{o}_{1:t}$};
\node[inputbox, right=0.2cm of o1t] (z1t) {$\mathbf{z}_{1:t-1}$};
\node[label, left=0.1cm of o1t.west, yshift=0.2cm] {Observations and};
\node[label, left=0.1cm of o1t.west, yshift=-0.15cm] {latent variables};

\node[inputbox, below=0.6cm of mamba, fill=outputcolor!50] (h1) {$\mathbf{h}_t$};
\node[label, left=0.1cm of h1.west, yshift=0.2cm] {Mamba-SSM};
\node[label, left=0.1cm of h1.west, yshift=-0.15cm] {embedding};

% Normalize box at bottom
\node[opbox, below=0.8cm of mult2] (norm) {Normalize};

% Final output vector
\foreach \i in {1,...,3} {
    \node[vecblock=outputcolor!50] (out\i) at ($(norm)+(0,-1.2)+(\i*0.6-1.2,0)$) {};
}

% Main container box (define early to reference later)
\node[draw=black, line width=2pt, rounded corners=5pt, fit=(upv1)(rpv5)(upp1)(mult2), inner sep=0.4cm] (container) {};

% Arrows
% Connect two top inputs with continuous arrow

% Dotted lines from top inputs to projections (connecting extremes)
\draw[arrow, thick] (topl2.south) -- (topl2.south |- upp3.east) -- (upp3.east);
\draw[arrow, thick] (topl2.south) -- (topl2.south |- rpp1.west) -- (rpp1.west);

% Projection to vectors (dotted)
\draw[dotted, thick] (upp1.south west) -- (upv1.north west);
\draw[dotted, thick] (upp3.south east) -- (upv5.north east);
\draw[dotted, thick] (rpp1.south west) -- (rpv1.north west);
\draw[dotted, thick] (rpp3.south east) -- (rpv5.north east);

% Convolution flow
\draw[arrow] (upv3.south) -- (conv.north);
\draw[arrow] (conv.south) -- (silu1.north);
\draw[arrow] (silu1.south) -- (ssm.north);

% Right branch to SSM
\draw[arrow] (rpv3.south) -- (silu2.north);
\draw[arrow] (silu2.south) -- (silu2.south |- ssm.east) -- (ssm.east);

% SSM to multiplication
\draw[arrow] (ssm.south) -- (mult1.north);
\draw[arrow] (mult1.south) -- (lowv3.north);

% Projection flow
\draw[dotted, thick] (lowv1.south west) -- (lowp1.north west);
\draw[dotted, thick] (lowv5.south east) -- (lowp3.north east);

% To multiplication symbol
\draw[arrow] (lowp3.east) -- (mult2.west);
\draw[arrow] (topl3.east) -- ([xshift=0.5cm]container.east |- topl3.east) -- ([xshift=0.5cm]container.east |- mult2.east) -- (mult2.east);

% To normalize
\draw[arrow] (mult2.south) -- (norm.north);
\draw[arrow] (norm.south) -- (out2.north);

% Mamba-SSM connections
\draw[arrow] (o1t.south) -- (mamba.north);
\draw[arrow] (z1t.south) -- (mamba.north);
\draw[thick] (mamba.east) -- (mamba.east -| container.west);
\draw[arrow] (mamba.south) -- (h1.north);

\end{tikzpicture}
